Finding subdigraphs in digraphs of bounded directed treewidth

It is well known that directed treewidth does not enjoy the nice algorithmic properties of its undirected counterpart. There exist, however, some positive results that, essentially, present XP algorithms for the problem of finding, in a given digraph $D$, a subdigraph isomorphic to a digraph $H$ that can be formed by the union of $k$ directed paths (with some extra properties), parameterized by $k$ and the directed treewidth of $D$. Our motivation is to tackle the following question: Are there subdigraphs, other than the directed paths, that can be found efficiently in digraphs of bounded directed treewidth? In a nutshell, the main message of this article is that, other than the directed paths, the only digraphs that seem to behave well with respect to directed treewidth are the stars. For this, we present a number of positive and negative results, generalizing several results in the literature, as well as some directions for further research.

==> fig/antidirected-path.tex <==
\begin{tikzpicture}
\foreach \i in {1,...,5}
	\node[blackvertex, scale=.6, label=90:$u_\i$] (u\i) at (\i, 0) {};

\node[blackvertex, scale=.6, label=-90:$u_6$] (u6) at ($(u5) + (0,-1)$) {};
\node[blackvertex, scale=.6, label=-90:$u_7$] (u7) at ($(u4) + (0,-1)$) {};
\node[blackvertex, scale=.6, label=-90:$u_8$] (u8) at ($(u3) + (0,-1)$) {};
\node[blackvertex, scale=.6, label=-90:$u_9$] (u9) at ($(u2) + (0,-1)$) {};

\draw[arrow] (u1) to (u2);
\draw[arrow] (u3) to (u2);
\draw[arrow] (u3) to (u4);
\draw[arrow] (u5) to (u4);
\draw[arrow] (u5) to (u6);
\draw[arrow] (u7) to (u6);
\draw[arrow] (u7) to (u8);
\draw[arrow] (u9) to (u8);
%\node[rectangle, draw, fit=(u1)(u6), label=-90:(c), xscale=1.2, yscale=1.4] {};
\end{tikzpicture}%

==> fig/arboreal_decomposition.tex <==
\begin{tikzpicture}%[rectangle/.style={regular polygon,regular polygon sides=4}]
	\foreach \x/\y/\name/\idn/\lbl/\lblpos in {
	0/5/w1/a/{W_1}/180,
	0/2.5/w2/{b,c}/{W_2}/270,
	-2.5/2/w3/{d,e}/{W_3}/90, 2.5/2/w4/{f,g}/{W_4}/90}
	\node[vertex, text width=.75cm, align=center, label, label=\lblpos:{\large$\lbl$}] (P-\name) at (\x,\y) {\idn};

%\foreach \x/\y/\name in {
%	0/4/g1,
%	0/4/w2,
%	-1.5/3/w3, 1.5/3/w4}
%	\node[vertex, text width=.5cm, align=center] (P-\name) at (\x,1.5*\y) {\name};
\draw[edge, line width = 1] (P-w1) to  node[midway, rectangle, fill=white,draw] {$b,c$}  (P-w2); 
\draw[edge, line width = 1] (P-w2) to  node[midway, rectangle, fill=white,draw] {$b$}  (P-w3); 
\draw[edge, line width = 1] (P-w2) to  node[midway, rectangle, fill=white,draw] {$c$}  (P-w4); 

\iffalse
\foreach \x/\y/\name/\idn in {
	1/4/a/1, 3/4/a/2, 5/4/a/3,
	5.5/2/c/1, 6.5/2/c/2,
	-0.5/2/h/1,0.5/2/h/2, 2.5/2/b/1, 3.5/2/b/2}
\node[rectangle,draw] (P-\name\idn) at (\x,1.5*\y) {\huge\name};

\foreach \x/\y in {
a/a1, a/a2, a/a3, h/h1, h/h2, b/b1, b/b2, c/c1, c/c2}
	\draw[line width=1.2] (P-\x) -- (P-\y);

\foreach \x/\y in {
a1/h, a2/b, a3/c, h1/i, h2/j, b1/d, b2/e, c1/f, c2/g}
	\draw[edge,line width=1.2] (P-\x) to (P-\y);

\foreach \x/\y/\name in {
	1/4/b}
\node (P-\name) at (\x,1.5*\y) {};

\foreach \x/\y/\name in {
	1/4/b,3/4/c, 5/4/d}
\node[rectangle,draw,scale=1.5] (P-\name) at (\x,1.5*\y) {\large$a$};

\foreach \x/\y/\name in {
	-0.5/2/h,0.5/2/i}
\node[rectangle, draw,scale=1.5] (P-\name) at (\x,1.5*\y) {\large$h$};

\foreach \x/\y/\name in {
	2.5/2/j, 3.5/2/k}
\node[rectangle, draw,scale=1.5] (P-\name) at (\x,1.5*\y) {\large$b$};

\foreach \x/\y/\name in {
	5.5/2/l, 6.5/2/m}
\node[rectangle, draw,scale=1.5] (P-\name) at (\x,1.5*\y) {\large$c$};

\foreach \x/\y in {
a/b, a/c, a/d, e/h, e/i, f/j, f/k, g/l, g/m}
	\draw[line width=1.2,blue] (P-\x) -- (P-\y);

\foreach \x/\y in {
b/e, c/f, d/g, h/n, i/o, j/p, k/q, l/r, m/s}
	\draw[edge,line width=1.2] (P-\x) to (P-\y);

\node[vertex,scale=1.5] at (P-a) {$a$};

\node[vertex,scale=1.5] at (P-e) {$h$};
\node[vertex,scale=1.5] at (P-f) {$b$};
\node[vertex,scale=1.5] at (P-g) {$c$};

\node[vertex,scale=1.5] at (P-n) {$i$};
\node[vertex,scale=1.5] at (P-o) {$j$};

\node[vertex,scale=1.5] at (P-p) {$d$};
\node[vertex,scale=1.5] at (P-q) {$e$};

\node[vertex,scale=1.5] at (P-r) {$f$};
\node[vertex,scale=1.5] at (P-s) {$g$};
\fi
%\node (n) at (2.5,6) {};
%\node (nt) at (n.north west) {};
%\node (se) at (P-k.south east) {};
%\path[draw,rounded corners,red] (nt.north west) rectangle (se.south east);

\end{tikzpicture}%

==> fig/caterpillar.tex <==
\begin{tikzpicture}[xscale=.8]
\foreach \i in {1,...,3} {
	\node[blackvertex, scale=.6] (u\i) at (1.3*\i,0) {};
	\node[blackvertex, scale=.6] (s1) at ($(u\i) + (-.5, -.5)$) {};
	\node[blackvertex, scale=.6] (s2) at ($(u\i) + (.5, -.5)$) {};
	\draw[arrow] (u\i) to (s1);
	\draw[arrow] (u\i) to (s2);
}
\node[blackvertex, scale=.6] (u4) at (1.3*4,0) {};
\foreach \i in {-3, ..., 3} {
	\node[blackvertex, scale=.6] (v\i) at ($(u4) + (.75, \i/3)$) {};
	\draw[arrow] (u4) to (v\i);
}
\draw[arrow] (u1) to (u2);
\draw[arrow] (u2) to (u3);
\draw[arrow] (u3) to (u4);
\end{tikzpicture}

==> fig/condition_1.tex <==
\begin{tikzpicture}

\node[blackvertex, label=180:{$s^A_1$}, scale=.6] (sa1) at (0,2) {};
\node[blackvertex, label=180:{$s^A_2$}, scale=.6] (sa2) at (0,1) {};
\node[blackvertex, label=180:{$s^A_3$}, scale=.6] (sa3) at (0,0) {};

\foreach \i in {1,2,3} {
	\node[blackvertex, label = 90:{$t^A_\i$}, scale=.6] (ta\i) at ($(sa\i) + (1.7,0)$) {};
	\draw[arrow,snake it] (sa\i) to (ta\i);
	\node[blackvertex, label = 90:{$s^B_\i$}, scale=.6] (sb\i) at ($(ta\i) + (1.7,0)$) {};
	\node[blackvertex, label = 0:{$t^B_\i$}, scale=.6] (tb\i) at ($(sb\i) + (1.7,0)$) {};
	\draw[arrow,snake it] (sb\i) to (tb\i);
}
\draw[arrow] (ta2) to (sb2);

\node[draw, rectangle, fit=(sa1)(ta3), yscale=1.3, xscale=1.3, yshift = .1cm, xshift = -.1cm, label=$A$] {};
\node[draw, rectangle, fit=(sb1)(tb3), yscale=1.3, xscale=1.3, yshift = .1cm, xshift = .1cm, label=$B$] {};

\end{tikzpicture}

==> fig/condition_2.tex <==
\begin{tikzpicture}[yscale=.8]
\foreach \i in {1,2,3} {
	\node[blackvertex, scale=.6, label=180:{$u_\i$}] (u\i) at (4*\i, 0) {};
	\node[blackvertex, scale=.6, label=0:{$v_\i$}] (v\i) at ($(u\i) + (2,0)$) {};
	\draw[arrow, goodblue] (u\i) to [bend left = 20] (v\i);
}

\node[blackvertex, scale=.6, label=180:{$s$}] (s) at (3,-1.5) {};
\node[blackvertex, scale=.6, label=0:{$t$}] (t) at (15,-1.5) {};

\foreach \i/\j in {1/2,2/3} {
	\draw[arrow, goodred] (v\i) to [out=-90, in=180] ($(v\i) + (1,-1.5)$) to [out=0, in=-90] (u\j);
}
\draw[arrow, goodred] (s) to [out=90, in=180] ($(s)+ (.5, 1)$) to [out=0,in=-90] (u1);
\draw[arrow, goodred] (v3) to [out=-90, in=180] ($(v3)+ (.5, -1)$) to [out=0,in=90] (t);

\node[label=above:$A$, label=below:$B$] (A) at ($(s) + (-.5, 1.1)$) {};
\node (B) at ($(t) + (.5, 1.1)$) {};
\draw[dashed] (A) -- (B);
\end{tikzpicture}



==> fig/construction-union-of-2-stars.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=.125cm]
\node[blackvertex, scale=.6, label=-90:$a_1$] (a1) at (0,0) {};
\node[blackvertex, scale=.6, label=-90:$b_1$] (b1) at ($(a1) + (1,0)$) {};
\node[blackvertex, scale=.6, label=-90:$a_2$] (a2) at ($(b1) + (1,0)$) {};
\node[blackvertex, scale=.6, label=-90:$b_2$] (b2) at ($(a2) + (1,0)$) {};
\draw[arrow] (a1) to node[midway, label=-90:$e$] {} (b1);
\node[blackvertex, scale=.6, label=180:{$c(e)$}] (c) at ($(a1) + (0.5, 1)$) {};
\draw[arrow] (c) to (a1);
\draw[arrow] (c) to (b1);
\end{scope}%
\begin{scope}[xshift=6cm]
\node[redvertex, scale=.6, label=-90:$a_1$] (a1) at (0,0) {};
\node[redvertex, scale=.6, label=-90:$b_1$] (b1) at ($(a1) + (1,0)$) {};
\node[blackvertex, scale=.6, label=-90:$a_2$] (a2) at ($(b1) + (1,0)$) {};
\node[blackvertex, scale=.6, label=-90:$b_2$] (b2) at ($(a2) + (1,0)$) {};
\draw[arrow] (a1) to node[midway, label=-90:$e_1$] {} (b1);
\draw[arrow] (a2) to node[midway, label=-90:$e_2$] {} (b2);
\node[redvertex, scale=.6, label=180:{$c(e_1)$}] (c1) at ($(a1) + (0.5, 1)$) {};
\node[redvertex, scale=.6, label=0:{$c(e_2)$}] (c2) at ($(a2) + (0.5, 1)$) {};
\node[redvertex, scale=.6, label=180:$v$] (v) at ($(c1) + (1, 1)$) {};
\node[redvertex, scale=.6, label=0:$v'$] (vprime) at ($(v) + (1, 0)$) {};
\foreach \i/\j in {2/2} {
	\draw[arrow] (c\i) to (a\j);
	\draw[arrow] (c\i) to (b\j);
}
\foreach \i/\j in {1/1} {
	\draw[arrow, thick, goodred] (c\i) to (a\j);
	\draw[arrow, thick, goodred] (c\i) to (b\j);
}
\foreach \i in {1}{
	\draw[arrow] (v) to (c\i);
}
\draw[arrow, thick, goodred] (v) to (c2);
\draw[arrow, thick, goodred] (v) to (vprime);
\end{scope}%
\begin{scope}[yshift=-4cm, xscale=1.2]
\node[blackvertex, scale=.6, label=-90:$a_1$] (a1) at (0,0) {};
\node[blackvertex, scale=.6, label=-90:$b_1$] (b1) at ($(a1) + (1,0)$) {};
\node[redvertex, scale=.6, label=-90:$a_2$] (a2) at ($(b1) + (1,0)$) {};
\node[redvertex, scale=.6, label=-90:$b_2$] (b2) at ($(a2) + (1,0)$) {};
\draw[arrow] (a1) to node[midway, label=-90:$e_1$] {} (b1);
\draw[arrow] (a2) to node[midway, label=-90:$e_2$] {} (b1);
\draw[arrow] (a2) to node[midway, label=-90:$e_3$] {} (b2);
\node[redvertex, scale=.6, label=180:{$c(e_1)$}] (c1) at ($(a1) + (0.5, 1)$) {};
\node[redvertex, scale=.6, label=0:{$c(e_3)$}] (c2) at ($(a2) + (0.5, 1)$) {};
\node[redvertex, scale=.6, label=0:{$c(e_2)$}] (c3) at ($(c1) + (1, 0)$) {};
\node[redvertex, scale=.6, label=180:$v$] (v) at ($(c1) + (1, 1)$) {};
\foreach \i/\j in {1/1} {
	\draw[arrow] (c\i) to (a\j);
	\draw[arrow] (c\i) to (b\j);
}
\foreach \i/\j in {2/2} {
	\draw[arrow, thick, goodred] (c\i) to (a\j);
	\draw[arrow, thick, goodred] (c\i) to (b\j);
}
\draw[arrow] (c3) to (b1);
\draw[arrow] (c3) to (a2);
\foreach \i in {1,3}{
	\draw[arrow, thick, goodred] (v) to (c\i);
}
\draw[arrow] (v) to (c2);
\end{scope}%
\begin{scope}[yshift=-4cm, xshift=6cm]
\node[redvertex, scale=.6, label=-90:$a_1$] (a1) at (0,0) {};
\node[redvertex, scale=.6, label=-90:$b_1$] (b1) at ($(a1) + (1.5,0)$) {};
\node[blackvertex, scale=.6, label=-90:$a_2$] (a2) at ($(b1) + (1.5,0)$) {};
\node[blackvertex, scale=.6, label=-90:$b_2$] (b2) at ($(a2) + (1.5,0)$) {};
\draw[arrow] (a1) to (b1);
\draw[arrow] (a2) to (b1);
\draw[arrow] (a2) to (b2);
\draw[arrow] (a1) to [bend left=20] (b2);

\node[redvertex, scale=.6] (c1) at ($(a1) + (0, 1.25)$) {};
\node[redvertex, scale=.6] (c2) at ($(b1) + (0, 1.25)$) {};
\node[redvertex, scale=.6] (c3) at ($(a2) + (0, 1.25)$) {};
\node[redvertex, scale=.6] (c4) at ($(b2) + (0, 1.25)$) {};

\node[redvertex, scale=.6, label=180:$v_1$] (v1) at ($(c1) + (0.75, 1)$) {};
\node[redvertex, scale=.6, label=0:$v_2$] (v2) at ($(v1) + (3, 0)$) {};
\draw[arrow, thick, goodred] (c1) to (a1);
\draw[arrow, thick, goodred] (c1) to (b1);

\draw[arrow] (c2) to (a2);
\draw[arrow] (c2) to (b1);

\draw[arrow] (c3) to (a1);
\draw[arrow] (c3) to (b2);

\draw[arrow] (c4) to (a2);
\draw[arrow] (c4) to (b2);

\foreach \i in {1,2}{
	\draw[arrow] (v2) to (c\i);
}
\foreach \i in {3,4}{
	\draw[arrow, thick, goodred] (v2) to (c\i);
}
\foreach \i in {1,3,4}{
    \draw[arrow] (v1) to (c\i);
}
\draw[arrow, thick, goodred] (v1) to (c2);
\node[redvertex, scale=.6, label=$v'$] (vprime) at ($(v1)+ (1.5,0)$) {};
\draw[arrow, thick, goodred] (v1) to (vprime);
\draw[arrow] (v2) to (vprime);
\end{scope}

\end{tikzpicture}


==> fig/cycles-in-antidirected-construction.tex <==
\begin{tikzpicture}[xscale = 1.5]
\node[blackvertex, scale=.6, label=45:{$v_{1,2}$}, fill=goodred] (v12) at (0,0) {};
\node[blackvertex, scale=.6, label=45:{$v_{2,3}$}, fill=goodred] (v23) at (0,1) {};
\node[blackvertex, scale=.6, label=45:{$v_{3,4}$}, fill=goodred] (v34) at (1,1) {};
\node[blackvertex, scale=.6, label=45:{$v_{4,1}$}, fill=goodred] (v41) at (1,0) {};

\node[blackvertex, scale=.6, label = 180:$P_{e_1}$] (pe1) at ($(v12) + (-1,0)$) {};
\node[blackvertex, scale=.6] (pe1x) at ($(v41) + (1,0)$) {};
\draw[arrow] (pe1) to (v12);
\draw[arrow, goodred] (v41) to (v12);
\draw[arrow] (v41) to (pe1x);


\node[blackvertex, scale=.6, label = 180:$P_{e_2}$] (pe2) at ($(v23) + (0,1)$) {};
\node[blackvertex, scale=.6] (pe2x) at ($(v12) + (0,-1)$) {};
\draw[arrow] (pe2) to (v23);
\draw[arrow, goodred] (v12) to (v23);
\draw[arrow] (v12) to (pe2x);

\node[blackvertex, scale=.6, label = 180:$P_{e_3}$] (pe3) at ($(v23) + (-1,0)$) {};
\node[blackvertex, scale=.6] (pe3x) at ($(v34) + (1,0)$) {};
\draw[arrow] (v23) to (pe3);
\draw[arrow, goodred] (v23) to (v34);
\draw[arrow] (pe3x) to (v34);

\node[blackvertex, scale=.6, label = 180:$P_{e_4}$] (pe4) at ($(v34) + (0,1)$) {};
\node[blackvertex, scale=.6] (pe4x) at ($(v41) + (0,-1)$) {};
\draw[arrow] (v34) to (pe4);
\draw[arrow, goodred] (v34) to (v41);
\draw[arrow] (pe4x) to (v41);
\end{tikzpicture}



==> fig/digraph_example_for_decomposition.tex <==
\begin{tikzpicture}

\foreach \x/\y/\name/\lpos in {
	0/5/a/90,
	-1.5/4/b/90, 1.5/4/c/90}
	\node[blackvertex, label=\lpos:{$\name$},scale=.5] (P-\name) at (\x,1.2*\y) {$\name$};

\foreach \x/\y/\name/\lpos in {
	-2.25/3/d/120, -0.75/3/e/60, 0.75/3/f/120, 2.25/3/g/60}
	\node[blackvertex, label={[label distance= -.1cm]\lpos:{$\name$}},scale=.5] (P-\name) at (\x,1.2*\y) {$\name$};

\foreach \x/\y in {
a/b, a/c, b/c, b/d, b/e, c/b, c/f, c/g, d/b, e/b, f/c, g/c, d/e, f/g}
	\draw[edge, {Latex[length=2mm, width=2mm]}-{Latex[length=2mm, width=2mm]}, line width = 1, shorten >= .1cm, shorten <= .1cm] (P-\x) to (P-\y);

\end{tikzpicture}%


==> fig/many-stars.tex <==
\begin{tikzpicture}
\node[redvertex, scale=.6, label=90:$s$] (s) at (3.25, 1) {};
\foreach \i in {1,...,4}{
	\node[blackvertex, scale=.6] (c\i) at (1.3*\i, 0) {};
	\node[blackvertex, scale=.6] (s1\i) at ($(c\i) + (-.5, -1)$) {};
	\node[blackvertex, scale=.6] (s2\i) at ($(c\i) + (.5, -1)$) {};
	\draw[arrow] (c\i) to (s1\i);
	\draw[arrow] (c\i) to (s2\i);
	\draw[arrow, goodred] (c\i) to (s);
}
%\node[rectangle, draw, fit=(s)(s11)(s24), label=-90:(d), xscale=1, yscale=1.2] {};
\end{tikzpicture}%

==> fig/partitioning-tournament-breakability.tex <==
\begin{tikzpicture}[xscale=1.2, yscale=1.75]
\begin{scope}
\node[bluevertex, scale=.7, label=0:$\sigma(v)$] (orig) at (0,0) {};
\node[blackvertex, scale=.7, label=135:$u_1$] (u1) at ($(orig) + (-.5, -.5)$) {};
\node[blackvertex, scale=.7, label=0:$z$] (z) at ($(orig) + (.5, -.5)$) {};

%\node[blackvertex, scale=.7, label=180:$u_1$] (u1) at ($(orig) + (-.5, -.5)$) {};
\node[bluevertex, scale=.7, label=135:$v$] (v) at ($(u1) + (-.5, -.5)$) {};

\node[blackvertex, scale=.7, label=180:$u_2$] (u2) at ($(v) + (-.5, -.5)$) {};
\node[blackvertex, scale=.7, label=0:$u_3$] (u3) at ($(v) + (.5, -.5)$) {};

\foreach \u/\v in {u1/z, u1/v, v/u2, v/u3} {
    \draw[arrow] (\u) to [bend left = 20] (\v);
    \draw[arrow] (\v) to [bend left = 20] (\u);
}
\draw[arrow] (orig) to (u1);
\draw[arrow] (orig) to (z);
\end{scope}

\begin{scope}[xshift=5cm]
\node[bluevertex, scale=.7, label=0:{$u_1 = \sigma(v)$}] (orig) at (0,0) {};
\node[bluevertex, scale=.7, label=135:$v$] (v) at ($(orig) + (-.5, -.5)$) {};
\node[blackvertex, scale=.7, label=180:$u_2$] (u2) at ($(v) + (-.5, -.5)$) {};
%\node[blackvertex, scale=.7, label=0:$u_3$] (u3) at ($(v) + (.5, -.5)$) {};

\foreach \u/\v in {v/u2} {
    \draw[arrow] (\u) to  (\v);
    %\draw[arrow] (\v) to [bend left = 20] (\u);
}

\draw[arrow] (orig) to (v);
%\node[blackvertex, scale=.7, label=0:$z$] (z) at ($(orig) + (.5, -.5)$) {};

%\node[blackvertex, scale=.7, label=180:$u_1$] (u1) at ($(orig) + (-.5, -.5)$) {};
%\node[bluevertex, scale=.7, label=135:$v$] (v) at ($(u1) + (-.5, -.5)$) {};



%\foreach \u/\v in {u1/z, u1/v, v/u2, v/u3} {
%    \draw[arrow] (\u) to [bend left = 20] (\v);
%    \draw[arrow] (\v) to [bend left = 20] (\u);
%}
%\draw[arrow] (orig) to (u1);
%\draw[arrow] (orig) to (z);
\end{scope}

\end{tikzpicture}

==> fig/reduction-two-long-stars.tex <==
\begin{tikzpicture}

\node[redvertex, label=90:{$s$}] (s) at (4,2) { };

\node (f1) at ($(s) + (1/5, -.75)$) { };
\node (f2) at ($(s) + (2/5, -.65)$) { };
\node (f3) at ($(s) + (3/5, -.55)$) { };

\foreach \i in {1,...,3} {
    \draw[arrow] (s) -- (f\i);
}

\begin{scope}[xscale=1, yshift=1cm]
\node[redvertex, label=180:$v_1$] (v1) at (0,0) {};
\node[blackvertex, label=180:{$x^1_1$}] (x11) at ($(v1) + (-1,-1)$) {};
\node[blackvertex, label=180:{$x^1_2$}] (x12) at ($(x11) + (0,-1)$) {};
\node[redvertex, label=0:{$\overline{x}^1_1$}] (nx11) at ($(x11) + (2,0)$) {};
\node[redvertex, label=0:{$\overline{x}^1_2$}] (nx12) at ($(x12) + (2,0)$) {};
\draw[arrow] (v1) to (x11);
\draw[arrow, goodred] (v1) to (nx11);
\draw[arrow] (x11) to (x12);
\draw[arrow, goodred] (nx11) to (nx12);
\draw[arrow, goodred] (s) to (v1);
\end{scope}

\begin{scope}[xshift=4cm,xscale=1,yshift=1cm]
\node[redvertex, label=180:$v_2$] (v2) at (0,0) {};
\node[blackvertex, label=0:{$x^2_1$}] (x21) at ($(v2) + (-1,-1)$) {};
\node[blackvertex, label=0:{$x^2_2$}] (x22) at ($(x21) + (0,-1)$) {};
\node[redvertex, label=0:{$\overline{x}^2_1$}] (nx21) at ($(x21) + (2,0)$) {};
\node[redvertex, label=0:{$\overline{x}^2_2$}] (nx22) at ($(x22) + (2,0)$) {};
\draw[arrow] (v2) to (x21);
\draw[arrow, goodred] (v2) to (nx21);
\draw[arrow] (x21) to (x22);
\draw[arrow, goodred] (nx21) to (nx22);
\draw[arrow, goodred] (s) to (v2);
\end{scope}


\begin{scope}[xshift=8cm,xscale=1,yshift=1cm]
\node[redvertex, label=0:$v_3$] (v3) at (0,0) {};
\node[blackvertex, label=180:{$x^3_1$}] (x31) at ($(v3) + (-1,-1)$) {};
\node[blackvertex, label=180:{$x^3_2$}] (x32) at ($(x31) + (0,-1)$) {};
\node[redvertex, label=0:{$\overline{x}^3_1$}] (nx31) at ($(x31) + (2,0)$) {};
\node[redvertex, label=0:{$\overline{x}^3_2$}] (nx32) at ($(x32) + (2,0)$) {};
\draw[arrow] (v3) to (x31);
\draw[arrow, goodred] (v3) to (nx31);
\draw[arrow] (x31) to (x32);
\draw[arrow, goodred] (nx31) to (nx32);
\draw[arrow] (s) to (v3);
\end{scope}

%\begin{scope}[yshift = 1cm]
%\node[blackvertex, label=180:$x_1$] (h1) at (0, -4) {};
%\node[blackvertex, label=180:$x_2$] (h2) at ($(h1) + (1.5,0)$) {};
%\node[blackvertex, label=180:$\overline{x_3}$] (h3) at ($(h2) + (1.5,0)$) {};

%\node[blackvertex, label=180:$\overline{x_3}$] (h6) at (8, -4) {};
%\node[blackvertex, label=180:$\overline{x_2}$] (h5) at ($(h6) + (-1.5,0)$) {};
%\node[blackvertex, label=180:$x_1$] (h4) at ($(h5) + (-1.5,0)$) {};
%\end{scope}

\node[bluevertex, label=0:$c$] (c) at (4, -4) {};
\node[bluevertex, label=180:$y_1$] (y1) at ($(c) + (-3,1)$) {};
\node[bluevertex, label=-30:$y_2$] (y2) at ($(c) + (0,1)$) {};
\node[bluevertex, label=0:$y_3$] (y3) at ($(c) + (3,1)$) {};
%\node[blackvertex, label=90:$c$] (c) at (4, -4) {};
%\foreach \i in {1,2,3}
%	\draw[arrow] (y1) to (h\i);

%\foreach \i in {4,5,6}
%	\draw[arrow] (y2) to (h\i);

\draw[arrow] (c) to (y1);
\draw[arrow] (c) to (y2);
\draw[arrow] (c) to (y3);
\draw[arrow, goodblue] (y1) to [bend right = 10] (x11);
\draw[arrow] (y1) to [bend left = 10] (x21);
\draw[arrow] (y1) to [bend right = 10] (nx31);
\draw[arrow, goodblue] (y2) to (x12);
\draw[arrow] (y2) to [out=90, in = -120] (nx21);
\draw[arrow] (y2) to (nx32);
\draw[arrow] (y3) to [bend left = 20] (nx11);
\draw[arrow] (y3) to [bend left = 10] (nx22);
\draw[arrow, goodblue] (y3) to [bend right = 20] (x31);

\node (f1) at ($(c) + (-1/5, .75)$) { };
\node (f2) at ($(c) + (-2/5, .65)$) { };
\node (f3) at ($(c) + (-3/5, .55)$) { };

\foreach \i in {1,...,3} {
    \draw[arrow] (c) -- (f\i);
}
\end{tikzpicture}

==> fig/stars-paths-digraph.tex <==
\begin{tikzpicture}
\foreach \i in {1,3}{
	\node[vertex, scale=1] (u\i) at (3*\i,0) {$s_\i$};
	\foreach \j in {-2,...,0} {
		\node[blackvertex, scale=.4] (l\j) at ($(u\i) + (\j/2, -.75)$) {};
		\draw[arrow] (u\i) to (l\j);
	}
	\foreach \j in {1,2} {
		\node[blackvertex, scale=.4] (l\j) at ($(u\i) + (\j/2, -.75)$) {};
		\draw[arrow] (l\j) to (u\i);
	}
}

\foreach \i in {2,4}{
	\node[vertex, scale=1] (u\i) at (3*\i,0) {$s_\i$};
	\foreach \j in {-2,...,0} {
		\node[blackvertex, scale=.4] (l\j) at ($(u\i) + (\j/2, -.75)$) {};
		\draw[arrow] (l\j) to (u\i);
	}
	\foreach \j in {1,2} {
		\node[blackvertex, scale=.4] (l\j) at ($(u\i) + (\j/2, -.75)$) {};
		\draw[arrow] (u\i) to (l\j);
	}
}
\draw[arrow] (u1) to [bend left=20]
node [blackvertex, pos=1/8, scale=.4] {} 
node [blackvertex, pos=2/8, scale=.4] {} 
node [blackvertex, pos=3/8, scale=.4] {} 
node [blackvertex, pos=4/8, scale=.4] {} 
node [blackvertex, pos=5/8, scale=.4] {} 
node [blackvertex, pos=6/8, scale=.4] {} 
node [blackvertex, pos=7/8, scale=.4] {} 
(u2);

\draw[arrow] (u2) to [bend left=20]
node [blackvertex, pos=1/5, scale=.4] {} 
node [blackvertex, pos=2/5, scale=.4] {} 
node [blackvertex, pos=3/5, scale=.4] {} 
node [blackvertex, pos=4/5, scale=.4] {} 
(u3);

\draw[arrow] (u3) to [bend left=20]
node [blackvertex, pos=1/6, scale=.4] {} 
node [blackvertex, pos=2/6, scale=.4] {} 
node [blackvertex, pos=3/6, scale=.4] {} 
node [blackvertex, pos=4/6, scale=.4] {} 
node [blackvertex, pos=5/6, scale=.4] {} 
(u2);
\draw[arrow] (u4) to [bend right=20]
node [blackvertex, pos=1/3, scale=.4] {} 
node [blackvertex, pos=2/3, scale=.4] {} 
(u3);

\draw[arrow] (u4) to ($(u4) + (0,.5)$) to
node [blackvertex, pos=1/15, scale=.4] {} 
node [blackvertex, pos=2/15, scale=.4] {} 
node [blackvertex, pos=3/15, scale=.4] {} 
node [blackvertex, pos=4/15, scale=.4] {} 
node [blackvertex, pos=5/15, scale=.4] {} 
node [blackvertex, pos=6/15, scale=.4] {} 
node [blackvertex, pos=7/15, scale=.4] {} 
node [blackvertex, pos=8/15, scale=.4] {} 
node [blackvertex, pos=9/15, scale=.4] {} 
node [blackvertex, pos=10/15, scale=.4] {} 
node [blackvertex, pos=11/15, scale=.4] {} 
node [blackvertex, pos=12/15, scale=.4] {} 
node [blackvertex, pos=13/15, scale=.4] {} 
node [blackvertex, pos=14/15, scale=.4] {} 
 ($(u1) + (0, .5)$) to (u1);


\end{tikzpicture}



==> fig/stars-subdivisions.tex <==
\begin{tikzpicture}
\node[blackvertex, scale=.6] (s1) at (0,0) {};
\node[blackvertex, scale=.6] (s2) at (3.5,0) {};
\foreach \i in {-3,...,3} {
	\node[blackvertex, scale=.4] (u\i) at ($(s1) + (\i/2, -1.5)$) {};
	\draw[arrow] (s1) to node[blackvertex, pos=.33, scale=.4] {} node[blackvertex, pos=.66, scale=.4] {} (u\i);
	\node[blackvertex, scale=.4] (v\i) at ($(s2) + (\i/2, -1.5)$) {};
	\draw[arrow] (s2) to node[blackvertex, pos=.5, scale=.4] {} (v\i);
}
%\node[rectangle, draw, fit=(s1)(s2)(u-3)(v3), label=-90:(e), xscale=1, yscale=1.35] {};
\end{tikzpicture}

==> fig/transitive-tournament-expansion.tex <==
\begin{tikzpicture}
\node[blackvertex, scale=.6, label=180:$u_1$] (u1) at (0,0) {};
\node[blackvertex, scale=.6, label=90:$u_2$] (u2) at (2,1.5) {};
\node[blackvertex, scale=.6, label=210:$u_3$] (u3) at ($(u2) + (0,-1)$) {};
\node[blackvertex, scale=.6, label=-90:$u_4$] (u4) at ($(u3) + (0,-1)$) {};

\draw[arrow] (u1) to node [redvertex, scale=.6, midway] (in1) {} (u2);
\draw[arrow] (in1) to (u3);
\draw[arrow] (u1) to node [redvertex, scale=.6, midway] (in2) {} (u4);

\draw[arrow] (u2) to node [redvertex, scale=.6, midway] (in3) {} (u3);
\draw[arrow] (u2) to [bend left = 50] node (in4) [redvertex, scale=.6, midway] (in4) {} (u4);
\draw[arrow] (u3) to node [redvertex, scale=.6, midway] {} (u4);
\draw[arrow, goodred] (in1) to [bend left = 20] (in2);
\draw[arrow, goodred] (in2) to [bend left = 20] (in1);

\draw[arrow, goodred] (in3) to [bend left = 20] (in4);
\draw[arrow, goodred] (in4) to [bend left = 20] (in3);
\end{tikzpicture}

==> fig/transitive-tournament.tex <==
\begin{tikzpicture}
\foreach \i in {1,...,4}
	\node[blackvertex, scale=.6, label=-90:$u_\i$] (u\i) at (\i, 0) {};
\draw[arrow] (u1) to (u2);
\draw[arrow] (u2) to (u3);
\draw[arrow] (u3) to (u4);
\draw[arrow] (u1) to [bend left = 20] (u3);
\draw[arrow] (u1) to [bend left = 30] (u4);
\draw[arrow] (u2) to [bend left = 30] (u4);
%\node[rectangle, draw, fit=(u1)(u4), label=-90:(a), xscale=1.2, yscale=3] {};
\end{tikzpicture}


==> fig/z-normal_2.tex <==
\begin{tikzpicture}[scale=1]
\draw[rounded corners] (0,4) rectangle  (5,5) node [above,xshift=-2.5cm] {$V(D)\setminus (Z \cup S)$} ;
\draw[rounded corners] (0,0) rectangle (5,1) node [below,yshift=-1cm,xshift=-2.5cm] {$S$}; 
\draw[rounded corners] (1,2) rectangle (4,3) node [above,xshift=.5cm,yshift=-.75cm] {$Z$};
%\node (P-s) at (1.5, 4.2) {$S$};
%\node (P-v) at (1.5, -0.2) {$V(D) - (Z \cup S)$};
%\node (P-z) at (5.7, 2) {$Z$};
\node[blackvertex,scale=.5] (P-a) at (0.5,0.5) {};
\node (P-b) at (-0.5,2.5) {};
\node (P-c) at (0.25,4.5) {};
\node (P-d) at (0.85,4.75) {};
\node[blackvertex,label=$u$,scale=.5] (P-e) at (1.25,4.5) {};
\node (P-f) at (1.5,2.5) {};
\node (P-g) at (0.75,1.5) {};
\node[blackvertex,scale=.5] (P-h) at (1.5,0.5) {};


\draw[thick, -{Latex[length=3mm, width=2mm]}] plot[smooth] coordinates {(P-a) (P-b) (P-c) (P-d) (P-e) (P-f) (P-g) (P-h) };

\node[blackvertex,scale=.5] (P-a1) at (4,0.5) {};
\node (P-b1) at (5,2.5) {};
\node (P-c1) at (4.25,4.5) {};
\node (P-d1) at (3.75,4.75) {};
\node[blackvertex,label=$v$,scale=.5] (P-e1) at (2.5,4.5) {};
\node (P-f1) at (3,2.5) {};
\node (P-g1) at (2.25,1.5) {};
\node[blackvertex,scale=.5] (P-h1) at (3,0.5) {};

\draw[thick, -{Latex[length=3mm, width=2mm]}] plot[smooth] coordinates {(P-h1) (P-g1) (P-f1) (P-e1) (P-d1) (P-c1) (P-b1) (P-a1)};

\draw[dashed, -{Latex[length=2mm, width=2mm]}] (P-e) to [bend right =30] (P-e1);

%\draw[edge,line width=1.2] (P-us) to [bend right = 35] (P-ur);
%\draw[edge,line width=1.2] (P-vr) to [bend right = 35] (P-uz);
%\draw[edge,line width=1.2] (P-vz) to [bend right = 35] (P-vs);
%\draw[->] plot[smooth]


\end{tikzpicture}%
